Planning Width Is Hard to Approximate Even Given the Unique Optimal Plan

For each fixed $k$, iterative-width search finds optimal plans in polynomial time on tasks of bounded tuple-chain width, but the approximability of planning width has remained open even when an optimal plan is supplied. When all optimal plans visit the same state sequence, we characterize set and chain width as hitting numbers of competing states. We construct positive-precondition STRIPS tasks with a supplied unique optimal plan, a single reachable goal state, binary branching, and constant-size actions. Every reachable state lies on a goal-reaching execution at most one action longer than optimal, yet distinguishing width $1$ from $\Theta(N)$, where $N$ is the number of atoms, is NP-hard for set, chain, and goal-admissible width. Unless $\mathrm{P}=\mathrm{NP}$, no polynomial-time algorithm achieves a one-sided approximation factor $o(N)$ or a symmetric factor $o(\sqrt{N})$, and simple estimates attain both orders. For positive-precondition tasks with a supplied unique optimal plan of length at least two, testing set or chain width against a threshold $k\geq 1$ is coNP-complete for each fixed $k$ and $\Sigma_2^{\mathrm{P}}$-complete when $k$ is part of the input. Both results also hold for goal-admissible width if only one goal state is reachable. On an explicit state graph, a greedy algorithm approximates set width within a logarithmic factor even when optimal plans branch. Thus, knowing an optimal plan does not eliminate the difficulty of certifying substantially smaller width.

==> figures/fig_construction.tex <==
% Figure 1: anatomy of the reduction (a) and the hypergraphs at the checkpoint and in the checker (b).
% Pure TikZ, and fonts follow the document (Libertine in the JAIR class). Drawn at the
% text width (15.9 cm), all lengths in centimetres at scale 1.
% Colours (Okabe--Ito, defined in main.tex). optblue marks the supplied optimal plan,
% its states and the edge {r_k}. satred marks states and edges that exist iff phi
% is satisfiable. falsegray marks the falsifying branch T. Panel (b) is an incidence
% matrix: a filled cell marks an atom a with {a} a minimal edge of H_{D+k}.
% Text is kept at footnotesize or scriptsize and in dark tones so that the figure
% stays legible at print size and in greyscale.
\begin{tikzpicture}[x=1cm,y=1cm,
  state/.style={draw, rounded corners=2pt, minimum height=0.56cm, inner sep=2.6pt,
                font=\small, fill=white, line width=0.75pt},
  route/.style={-{Stealth[length=2.0mm,width=1.6mm]}, line width=0.95pt},
  lab/.style={font=\footnotesize, inner sep=1.5pt, text=black!90},
  tiny/.style={font=\scriptsize, inner sep=1pt, text=black!90},
  edge/.style={line width=0.6pt},
]
\colorlet{falsetext}{falsegray!70!black}
\colorlet{sattext}{satred!85!black}
% ------------------------------------------------------------------ panel (a)
\node[font=\small\bfseries, anchor=west] at (-0.15,4.45) {(a)};

% light background of the panel, and the checkpoint column
\fill[black!3, rounded corners=3pt] (-0.08,0.0) rectangle (10.22,4.32);
\fill[black!7] (5.62,0.12) rectangle (7.58,4.05);
\node[lab, anchor=south] at (6.6,4.05) {depth $D$};

% testing fan: implicitly represented near-optimal executions
\fill[satred!7] (0.62,2.0) -- (1.35,2.78) -- (5.3,2.78) -- (5.3,0.52) -- (1.35,0.52) -- cycle;
\foreach \y in {0.70,0.98,1.26,1.54,1.82,2.10,2.38,2.62}
  \draw[black!45, line width=0.45pt] (0.62,2.0) .. controls (1.2,\y) .. (1.8,\y) -- (5.3,\y);
\foreach \x in {2.3,3.3,4.3}
  \draw[white, line width=1.4pt] (\x,0.54) -- (\x,2.76);
% phase names share one baseline (anchor=base), whatever their descenders
\node[tiny, anchor=base] at (1.72,2.91) {assign};
\node[tiny, anchor=base] at (2.8,2.91) {evaluate};
\node[tiny, anchor=base] at (3.8,2.91) {index $j$};
\node[tiny, anchor=base] at (4.8,2.91) {tag, erase};
\node[lab, anchor=west] at (0.55,0.22) {testing mode: $2^n m$ testing prefixes of length $D$};

% states
\node[state, minimum width=0.62cm] (I) at (0.3,2.0) {$I$};
\node[state, draw=optblue, line width=1.05pt, minimum width=1.75cm] (S) at (6.6,3.55) {$S=U\cup\{M\}$};
\node[state, draw=satred, dashed, minimum width=1.75cm] (Sj3) at (6.72,2.0) {\phantom{$S_j$}};
\node[state, draw=satred, dashed, minimum width=1.75cm] (Sj2) at (6.66,2.06) {\phantom{$S_j$}};
\node[state, draw=satred, dashed, minimum width=1.75cm] (Sj) at (6.6,2.12) {$S_j,\ j<m$};
\node[state, draw=falsegray, dashed, minimum width=1.75cm] (T) at (6.6,0.86) {$T=U\cup\{\bar M\}$};
\node[state, minimum width=0.62cm] (G) at (9.70,2.0) {$\sgoal$};

% conditions
\node[tiny, text=sattext, anchor=south] at (6.6,2.42) {iff $\varphi$ is satisfiable};
\node[tiny, text=falsetext, anchor=south] at (6.6,1.17) {iff $\varphi$ is falsifiable};

% safe route (the supplied optimum)
\draw[route, optblue] (I.north) |- (S.west)
  node[lab, pos=0.72, above, text=optblue] {safe mode: $D$ actions};
\draw[route, optblue] (S.east) -| (G.north);

% testing exits
\draw[route, satred, dashed] (5.3,2.12) -- (Sj.west);
\draw[route, falsegray, dashed] (5.3,0.86) -- (T.west);
\draw[route, satred, dashed] (Sj3.east) -- (G.west);
\draw[route, falsegray, dashed] (T.east) -| (G.south);

% remaining length to the goal: one column, length above each route, reason below
\foreach \yy/\col/\len/\why in {3.55/optblue/m+1/{$m$ checks, goal},
                                2.00/sattext/m+2/{one repair},
                                0.86/falsetext/m+2/{detour $\bar M\to M$}}{
  \node[lab, text=\col, anchor=south] at (8.60,\yy) {$\len$};
  \node[tiny, text=\col, anchor=north] at (8.60,\yy-0.05) {\why};
}

% ------------------------------------------------------------------ panel (b)
\begin{scope}[xshift=10.50cm,
  oncell/.style={line width=0.6pt},
  offcell/.style={draw=black!55, fill=white, line width=0.5pt}]
\node[font=\small\bfseries, anchor=west] at (-0.15,4.45) {(b)};

% backgrounds of the two cases
\fill[satred!6, rounded corners=2pt] (-0.05,1.68) rectangle (4.80,3.97);
\fill[black!5, rounded corners=2pt] (-0.05,0.42) rectangle (4.80,1.56);

% column heads: the atoms of the safe states s_{D+k} = U + {r_k}
\node[tiny, anchor=base west] at (0.0,4.10) {depth};
\foreach \x/\name in {1.02/u_0, 1.52/u_1, 2.02/u_2, 3.02/u_{m-1}, 3.72/r_k}
  \node[lab, anchor=base] at (\x,4.10) {$\name$};
\node[lab, anchor=base] at (4.42,4.10) {$\HS$};

% phi satisfiable: H_{D+k} has the edges {u_j}, j >= k, and {r_k}
\node[lab, anchor=base west] at (0.0,3.70) {$\varphi$ satisfiable};
\node[tiny, text=sattext, anchor=base east] at (4.75,3.70) {one fewer tag required};
\foreach \yy/\dep/\ks/\tv in {3.42/D/0/m{+}1, 3.04/D{+}1/1/m, 2.66/D{+}2/2/m{-}1, 1.88/D{+}m/4/1}{
  \node[lab, anchor=west] at (0.0,\yy) {$\dep$};
  \foreach \c/\x in {0/1.02, 1/1.52, 2/2.02, 3/3.02}{
    \ifnum\c<\ks
      \draw[offcell] (\x-0.13,\yy-0.13) rectangle ++(0.26,0.26);
    \else
      \draw[oncell, satred, fill=satred!50] (\x-0.13,\yy-0.13) rectangle ++(0.26,0.26);
    \fi
  }
  \node[lab, text=black!75] at (2.52,\yy) {$\cdots$};
  \draw[oncell, optblue, fill=optblue!45] (3.59,\yy-0.13) rectangle ++(0.26,0.26);
  \node[lab] at (4.42,\yy) {$\tv$};
}
\foreach \x in {0.22, 3.72, 4.42}
  \node[lab, text=black!75] at (\x,2.39) {$\vdots$};
\node[lab, text=black!75] at (2.52,2.27) {$\ddots$};

% phi unsatisfiable: only {r_k} is minimal at every depth D+k
\node[lab, anchor=base west] at (0.0,1.30) {$\varphi$ unsatisfiable};
\node[tiny, anchor=base east] at (4.75,1.30) {no tag is forced};
\node[lab, anchor=west] at (0.0,0.86) {$D{+}k$};
\foreach \x in {1.02, 1.52, 2.02, 3.02}
  \draw[offcell] (\x-0.13,0.73) rectangle ++(0.26,0.26);
\node[lab, text=black!75] at (2.52,0.86) {$\cdots$};
\draw[oncell, optblue, fill=optblue!45] (3.59,0.73) rectangle ++(0.26,0.26);
\node[lab] at (4.42,0.86) {$1$};

% legend: forced tags, the forced checker atom r_k (r_0 = M), and unforced atoms
\draw[oncell, satred, fill=satred!50] (0.0,0.09) rectangle ++(0.22,0.22);
\node[tiny, anchor=base west] at (0.28,0.15) {minimal edge $\{u_j\}$};
\draw[oncell, optblue, fill=optblue!45] (2.30,0.09) rectangle ++(0.22,0.22);
\node[tiny, anchor=base west] at (2.58,0.15) {minimal edge $\{r_k\}$};
\draw[offcell] (0.0,-0.27) rectangle ++(0.22,0.22);
\node[tiny, anchor=base west] at (0.28,-0.21) {in no minimal edge};
\end{scope}
\end{tikzpicture}%


==> figures/fig_examples.tex <==
% Figure 2: reachable state graphs of Examples 3.8 and 3.9 (Section 3.3).
% Columns are depths, and the unique optimal plan is drawn thick and solid,
% goal states have a double border. Readable in grayscale.
\begin{tikzpicture}[x=1cm,y=1cm,
  st/.style={draw, rounded corners=2pt, minimum height=0.55cm, inner sep=2.5pt,
             font=\small, fill=white, line width=0.6pt},
  goal/.style={double, double distance=1.1pt},
  opt/.style={-{Stealth[length=1.9mm,width=1.5mm]}, line width=1.1pt, optblue},
  alt/.style={-{Stealth[length=1.7mm,width=1.3mm]}, line width=0.6pt, black!70},
  lab/.style={font=\scriptsize, inner sep=1pt},
  dep/.style={font=\footnotesize, text=black!60},
]
% ------------------------------------------------------------------ panel (a)
\node[font=\small\bfseries, anchor=west] at (-0.55,1.95) {(a)};
\node[st] (s)   at (0,0)      {$s$};
\node[st, draw=optblue, line width=1pt] (b) at (2.1,1.2) {$z$};
\node[st] (c1)  at (2.1,0)    {$x_1$};
\node[st] (c2)  at (2.1,-1.2) {$x_2$};
\node[st, goal, draw=optblue] (G) at (4.5,1.2) {$g_1,g_2$};
\node[st] (gy1) at (4.5,0)    {$g_1,y_1$};
\node[st] (gy2) at (4.5,-1.2) {$g_2,y_2$};
\draw[opt] (s) -- (b) node[lab, midway, above left] {$o_1$};
\draw[opt] (b) -- (G) node[lab, midway, above] {$o_2$};
\draw[alt] (s) -- (c1) node[lab, midway, above] {$a_1$};
\draw[alt] (s) -- (c2) node[lab, midway, below left] {$a_2$};
\draw[alt] (c1) -- (gy1) node[lab, midway, above] {$b_1$};
\draw[alt] (c2) -- (gy2) node[lab, midway, above] {$b_2$};
\draw[alt] (gy1) -- (G) node[lab, midway, right] {$f_1$};
\draw[alt] (gy2.east) .. controls (6.0,-1.2) and (6.0,1.2) .. (G.east)
  node[lab, pos=0.5, right] {$f_2$};
\foreach \x/\d in {0/0, 2.1/1, 4.5/2}
  \node[dep] at (\x,-2.0) {depth $\d$};

% ------------------------------------------------------------------ panel (b)
\begin{scope}[xshift=7.7cm]
\node[font=\small\bfseries, anchor=west] at (-0.55,1.95) {(b)};
\node[st] (s)    at (0,0)      {$s$};
\node[st, draw=optblue, line width=1pt] (p12) at (2.0,1.2) {$p_1,p_2$};
\node[st] (py1)  at (2.0,0)    {$p_1,y_1$};
\node[st] (py2)  at (2.0,-1.2) {$p_2,y_2$};
\node[st, goal, draw=optblue] (g) at (4.1,1.2) {$g$};
\node[st] (pq1)  at (4.1,0)    {$p_1,q_1$};
\node[st] (pq2)  at (4.1,-1.2) {$p_2,q_2$};
\node[st, goal] (h1) at (6.4,0)    {$p_1,g,\hat g_1$};
\node[st, goal] (h2) at (6.4,-1.2) {$p_2,g,\hat g_2$};
\draw[opt] (s) -- (p12) node[lab, midway, above left] {$o_1$};
\draw[opt] (p12) -- (g) node[lab, midway, above] {$o_2$};
\draw[alt] (s) -- (py1);
\draw[alt] (s) -- (py2);
\draw[alt] (py1) -- (pq1);
\draw[alt] (py2) -- (pq2);
\draw[alt] (pq1) -- (h1);
\draw[alt] (pq2) -- (h2);
\foreach \x/\d in {0/0, 2.0/1, 4.1/2, 6.4/3}
  \node[dep] at (\x,-2.0) {depth $\d$};
\end{scope}
\end{tikzpicture}

